Resonant Tunneling Between Quantum Hall Edge States

Resonant tunneling between fractional quantum Hall edge states is studied in the Luttinger liquid picture. For the Laughlin parent states, the resonance line shape is a universal function whose width scales to zero at zero temperature. Extensive quantum Monte Carlo simulations are presented for $\nu = 1/3$ which confirm this picture and provide a parameter-free prediction for the line shape.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%+++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
%!
%%Title: /tmp/xfig-export001664
%%Creator: fig2dev
%%CreationDate: Tue Mar  9 09:54:35 1993
%%For: kane@mele.physics.upenn.edu ()
%%BoundingBox: 41 15 522 306
%%Pages: 1
%%EndComments
/$F2psDict 6400 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
24.5 556.5 translate 0.900 -0.900 scale
2.000 setlinewidth
	[8.000000] 0 setdash
% Polyline
n 299 209 m 299 249 l gs col-1 s gr
	[] 0 setdash
0.000 setlinewidth
% Polyline
n 359 169 m 279 169 l  279 129 l  359 129 l
 clp gs 0.55 setgray fill gr
3.000 setlinewidth
% Polyline
n 279 129 m 279 169 l  359 169 l  359 129 l gs col-1 s gr
0.000 setlinewidth
% Polyline
n 359 329 m 279 329 l  279 289 l  359 289 l
 clp gs 0.55 setgray fill gr
3.000 setlinewidth
% Polyline
n 279 329 m 279 289 l  359 289 l  359 329 l gs col-1 s gr
4.000 setlinewidth
% Polyline
n 45 28 m 45 28 l  45 28 l gs col-1 s gr
% Polyline
n 45 16 m 45 16 l  45 16 l gs col-1 s gr
% Polyline
n 59 289 m 139 289 l  139 309 l  179 309 l
 179 289 l  184 289 l gs col-1 s gr
% Polyline
n 59 169 m 139 169 l  139 149 l  179 149 l
 179 169 l  184 169 l gs col-1 s gr
% Polyline
n 579 289 m 499 289 l  499 309 l  459 309 l
 459 289 l  454 289 l gs col-1 s gr
% Polyline
n 579 169 m 499 169 l  499 149 l  459 149 l
 459 169 l  454 169 l gs col-1 s gr
% Interpolated spline
n 179 169 m
	202.197 170.943 212.197 172.193 219 174 curveto
	233.627 177.884 263.799 195.960 279 199 curveto
	297.709 202.742 340.291 202.742 359 199 curveto
	374.201 195.960 404.373 177.884 419 174 curveto
	425.803 172.193 435.803 170.943 459 169 curveto
gs col-1 s gr
2.000 setlinewidth
	[8.000000] 0 setdash
% Polyline
n 339 209 m 339 249 l gs col-1 s gr
	[] 0 setdash
4.000 setlinewidth
% Interpolated spline
n 179 289 m
	202.190 287.175 212.190 285.925 219 284 curveto
	232.609 280.153 259.813 262.073 274 259 curveto
	293.961 254.676 339.122 255.025 359 259 curveto
	374.201 262.040 404.373 280.116 419 284 curveto
	425.803 285.807 435.803 287.057 459 289 curveto
gs col-1 s gr
/Times-Roman findfont 30.00 scalefont setfont
159 129 m
gs 1 -1 scale (4) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
2.000 setlinewidth
% Interpolated spline
n 219 274 m
	252.599 257.530 267.599 251.280 279 249 curveto
	297.709 245.258 340.291 245.258 359 249 curveto
	370.401 251.280 385.401 257.530 419 274 curveto
gs col-1 s gr
n 400.091 258.049 m 419.000 274.000 l 394.809 268.824 l gs 2 setlinejoin col-1
s gr
% Interpolated spline
n 219 259 m
	249.000 248.875 259.000 241.375 259 229 curveto
	259.000 216.625 249.000 209.125 219 199 curveto
gs col-1 s gr
n 239.821 212.360 m 219.000 199.000 l 243.658 200.990 l gs 2 setlinejoin col-1
s gr
% Interpolated spline
n 419 184 m
	385.401 200.470 370.401 206.720 359 209 curveto
	340.291 212.742 297.709 212.742 279 209 curveto
	267.599 206.720 252.599 200.470 219 184 curveto
gs col-1 s gr
n 237.909 199.951 m 219.000 184.000 l 243.191 189.176 l gs 2 setlinejoin col-1
s gr
% Interpolated spline
n 419 199 m
	389.000 209.125 379.000 216.625 379 229 curveto
	379.000 241.375 389.000 248.875 419 259 curveto
gs col-1 s gr
n 398.179 245.640 m 419.000 259.000 l 394.342 257.010 l gs 2 setlinejoin col-1
s gr
/Times-Roman findfont 30.00 scalefont setfont
319 319 m
gs 1 -1 scale (G) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 30.00 scalefont setfont
319 159 m
gs 1 -1 scale (G) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 30.00 scalefont setfont
159 339 m
gs 1 -1 scale (1) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 30.00 scalefont setfont
559 239 m
gs 1 -1 scale (D) col-1 show gr
/Times-Roman findfont 30.00 scalefont setfont
59 239 m
gs 1 -1 scale (S) col-1 show gr
/Times-Roman findfont 30.00 scalefont setfont
479 339 m
gs 1 -1 scale (2) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 30.00 scalefont setfont
479 129 m
gs 1 -1 scale (3) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
showpage
$F2psEnd

%+++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
%!
%%Creator: cmatter:kmoon(kmoon)
%%Title: Unix plot file
%%CreationDate: Wed Apr  7 11:39:08 1993
%%DocumentFonts: Courier
%%EndComments
% lib/psplot.pro -- included prolog for plot files
% Copyright (c) 1984 Adobe Systems, Inc.  All Rights Reserved.
% Modified so everybody's favorite axis files work as they used to.
% People really should be using laser...
%
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 2 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def
/Landscape {90 rotate 0 -15840 translate} def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
Landscape
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
e
%%Page: 2 2
/solid f
1581 2621 m
1543 2602 m
1543 2640 n
1562 2659 n
1600 2659 n
1619 2640 n
1619 2602 n
1600 2583 n
1562 2583 n
1543 2602 n
1696 2621 m
1773 2621 m
1739 2640 m
1734 2635 n
1739 2630 n
1744 2635 n
1739 2640 n
1739 2583 m
1734 2578 n
1739 2573 n
1744 2578 n
1739 2583 n
1821 2621 m
1897 2621 m
1864 2673 m
1864 2573 n
1869 2673 m
1869 2573 n
1849 2673 m
1883 2673 n
1849 2573 m
1921 2573 n
1921 2602 n
1917 2573 n
1984 2621 m
1945 2630 m
2032 2630 n
1945 2602 m
2032 2602 n
2109 2621 m
2070 2654 m
2075 2649 n
2070 2645 n
2065 2649 n
2065 2654 n
2070 2664 n
2075 2669 n
2089 2673 n
2109 2673 n
2123 2669 n
2128 2659 n
2128 2645 n
2123 2635 n
2109 2630 n
2094 2630 n
2109 2673 m
2118 2669 n
2123 2659 n
2123 2645 n
2118 2635 n
2109 2630 n
2109 2630 m
2118 2625 n
2128 2617 n
2133 2607 n
2133 2593 n
2128 2583 n
2123 2578 n
2109 2573 n
2089 2573 n
2075 2578 n
2070 2583 n
2065 2593 n
2065 2597 n
2070 2602 n
2075 2597 n
2070 2593 n
2123 2621 m
2128 2607 n
2128 2593 n
2123 2583 n
2118 2578 n
2109 2573 n
2205 2621 m
2176 2654 m
2185 2659 n
2200 2673 n
2200 2573 n
2195 2669 m
2195 2573 n
2176 2573 m
2219 2573 n
1581 2621 m
1581 2301 m
1543 2263 m
1619 2263 n
1619 2339 n
1543 2339 n
1543 2263 n
1696 2301 m
1773 2301 m
1739 2320 m
1734 2315 n
1739 2310 n
1744 2315 n
1739 2320 n
1739 2263 m
1734 2258 n
1739 2253 n
1744 2258 n
1739 2263 n
1821 2301 m
1897 2301 m
1864 2353 m
1864 2253 n
1869 2353 m
1869 2253 n
1849 2353 m
1883 2353 n
1849 2253 m
1921 2253 n
1921 2282 n
1917 2253 n
1984 2301 m
1945 2310 m
2032 2310 n
1945 2282 m
2032 2282 n
2109 2301 m
2109 2344 m
2109 2253 n
2113 2353 m
2113 2253 n
2113 2353 m
2061 2282 n
2137 2282 n
2094 2253 m
2128 2253 n
2205 2301 m
2176 2334 m
2185 2339 n
2200 2353 n
2200 2253 n
2195 2349 m
2195 2253 n
2176 2253 m
2219 2253 n
1581 2301 m
1581 1879 m
1657 1879 m
1734 1879 m
1811 1879 m
1888 1879 m
1965 1879 m
1931 1898 m
1926 1893 n
1931 1888 n
1936 1893 n
1931 1898 n
1931 1841 m
1926 1836 n
1931 1831 n
1936 1836 n
1931 1841 n
2013 1879 m
2089 1879 m
2051 1870 m
2109 1870 n
2109 1879 n
2104 1888 n
2099 1893 n
2089 1898 n
2075 1898 n
2061 1893 n
2051 1883 n
2046 1870 n
2046 1860 n
2051 1846 n
2061 1836 n
2075 1831 n
2085 1831 n
2099 1836 n
2109 1846 n
2104 1870 m
2104 1883 n
2099 1893 n
2075 1898 m
2065 1893 n
2056 1883 n
2051 1870 n
2051 1860 n
2056 1846 n
2065 1836 n
2075 1831 n
2181 1879 m
2142 1898 m
2195 1831 n
2147 1898 m
2200 1831 n
2200 1898 m
2142 1831 n
2133 1898 m
2161 1898 n
2181 1898 m
2209 1898 n
2133 1831 m
2161 1831 n
2181 1831 m
2209 1831 n
2277 1879 m
2243 1888 m
2243 1883 n
2238 1883 n
2238 1888 n
2243 1893 n
2253 1898 n
2272 1898 n
2281 1893 n
2286 1888 n
2291 1879 n
2291 1846 n
2296 1836 n
2301 1831 n
2286 1888 m
2286 1846 n
2291 1836 n
2301 1831 n
2305 1831 n
2286 1879 m
2281 1875 n
2253 1870 n
2238 1865 n
2233 1855 n
2233 1846 n
2238 1836 n
2253 1831 n
2267 1831 n
2277 1836 n
2286 1846 n
2253 1870 m
2243 1865 n
2238 1855 n
2238 1846 n
2243 1836 n
2253 1831 n
2373 1879 m
2387 1883 m
2382 1879 n
2387 1875 n
2392 1879 n
2392 1883 n
2382 1893 n
2373 1898 n
2358 1898 n
2344 1893 n
2334 1883 n
2329 1870 n
2329 1860 n
2334 1846 n
2344 1836 n
2358 1831 n
2368 1831 n
2382 1836 n
2392 1846 n
2358 1898 m
2349 1893 n
2339 1883 n
2334 1870 n
2334 1860 n
2339 1846 n
2349 1836 n
2358 1831 n
2464 1879 m
2430 1931 m
2430 1851 n
2435 1836 n
2445 1831 n
2454 1831 n
2464 1836 n
2469 1846 n
2435 1931 m
2435 1851 n
2440 1836 n
2445 1831 n
2416 1898 m
2454 1898 n
2536 1879 m
2613 1879 m
2579 1898 m
2579 1831 n
2584 1898 m
2584 1831 n
2584 1870 m
2589 1883 n
2598 1893 n
2608 1898 n
2622 1898 n
2627 1893 n
2627 1888 n
2622 1883 n
2617 1888 n
2622 1893 n
2565 1898 m
2584 1898 n
2565 1831 m
2598 1831 n
2694 1879 m
2656 1870 m
2713 1870 n
2713 1879 n
2709 1888 n
2704 1893 n
2694 1898 n
2680 1898 n
2665 1893 n
2656 1883 n
2651 1870 n
2651 1860 n
2656 1846 n
2665 1836 n
2680 1831 n
2689 1831 n
2704 1836 n
2713 1846 n
2709 1870 m
2709 1883 n
2704 1893 n
2680 1898 m
2670 1893 n
2661 1883 n
2656 1870 n
2656 1860 n
2661 1846 n
2670 1836 n
2680 1831 n
2785 1879 m
2790 1888 m
2795 1898 n
2795 1879 n
2790 1888 n
2785 1893 n
2776 1898 n
2757 1898 n
2747 1893 n
2742 1888 n
2742 1879 n
2747 1875 n
2757 1870 n
2781 1860 n
2790 1855 n
2795 1851 n
2742 1883 m
2747 1879 n
2757 1875 n
2781 1865 n
2790 1860 n
2795 1855 n
2795 1841 n
2790 1836 n
2781 1831 n
2761 1831 n
2752 1836 n
2747 1841 n
2742 1851 n
2742 1831 n
2747 1841 n
2867 1879 m
2833 1898 m
2833 1846 n
2838 1836 n
2853 1831 n
2862 1831 n
2877 1836 n
2886 1846 n
2838 1898 m
2838 1846 n
2843 1836 n
2853 1831 n
2886 1898 m
2886 1831 n
2891 1898 m
2891 1831 n
2819 1898 m
2838 1898 n
2872 1898 m
2891 1898 n
2886 1831 m
2905 1831 n
2973 1879 m
2939 1931 m
2939 1831 n
2944 1931 m
2944 1831 n
2925 1931 m
2944 1931 n
2925 1831 m
2958 1831 n
3025 1879 m
2992 1931 m
2992 1851 n
2997 1836 n
3006 1831 n
3016 1831 n
3025 1836 n
3030 1846 n
2997 1931 m
2997 1851 n
3001 1836 n
3006 1831 n
2977 1898 m
3016 1898 n
1581 1879 m
1581 1560 m
1548 1612 m
1548 1532 n
1553 1517 n
1562 1512 n
1572 1512 n
1581 1517 n
1585 1527 n
1553 1612 m
1553 1532 n
1557 1517 n
1562 1512 n
1533 1579 m
1572 1579 n
1653 1560 m
1619 1569 m
1619 1564 n
1614 1564 n
1614 1569 n
1619 1574 n
1629 1579 n
1648 1579 n
1657 1574 n
1662 1569 n
1667 1560 n
1667 1527 n
1672 1517 n
1677 1512 n
1662 1569 m
1662 1527 n
1667 1517 n
1677 1512 n
1681 1512 n
1662 1560 m
1657 1556 n
1629 1551 n
1614 1546 n
1609 1536 n
1609 1527 n
1614 1517 n
1629 1512 n
1643 1512 n
1653 1517 n
1662 1527 n
1629 1551 m
1619 1546 n
1614 1536 n
1614 1527 n
1619 1517 n
1629 1512 n
1749 1560 m
1715 1612 m
1710 1608 n
1715 1603 n
1720 1608 n
1715 1612 n
1715 1579 m
1715 1512 n
1720 1579 m
1720 1512 n
1701 1579 m
1720 1579 n
1701 1512 m
1734 1512 n
1801 1560 m
1768 1612 m
1768 1512 n
1773 1612 m
1773 1512 n
1753 1612 m
1773 1612 n
1753 1512 m
1787 1512 n
1854 1560 m
1931 1560 m
1945 1564 m
1941 1560 n
1945 1556 n
1950 1560 n
1950 1564 n
1941 1574 n
1931 1579 n
1917 1579 n
1902 1574 n
1893 1564 n
1888 1551 n
1888 1541 n
1893 1527 n
1902 1517 n
1917 1512 n
1926 1512 n
1941 1517 n
1950 1527 n
1917 1579 m
1907 1574 n
1897 1564 n
1893 1551 n
1893 1541 n
1897 1527 n
1907 1517 n
1917 1512 n
2022 1560 m
2008 1579 m
1993 1574 n
1984 1564 n
1979 1551 n
1979 1541 n
1984 1527 n
1993 1517 n
2008 1512 n
2017 1512 n
2032 1517 n
2041 1527 n
2046 1541 n
2046 1551 n
2041 1564 n
2032 1574 n
2017 1579 n
2008 1579 n
2008 1579 m
1998 1574 n
1989 1564 n
1984 1551 n
1984 1541 n
1989 1527 n
1998 1517 n
2008 1512 n
2017 1512 m
2027 1517 n
2037 1527 n
2041 1541 n
2041 1551 n
2037 1564 n
2027 1574 n
2017 1579 n
2118 1560 m
2080 1551 m
2137 1551 n
2137 1560 n
2133 1569 n
2128 1574 n
2118 1579 n
2104 1579 n
2089 1574 n
2080 1564 n
2075 1551 n
2075 1541 n
2080 1527 n
2089 1517 n
2104 1512 n
2113 1512 n
2128 1517 n
2137 1527 n
2133 1551 m
2133 1564 n
2128 1574 n
2104 1579 m
2094 1574 n
2085 1564 n
2080 1551 n
2080 1541 n
2085 1527 n
2094 1517 n
2104 1512 n
2209 1560 m
2200 1608 m
2195 1603 n
2200 1598 n
2205 1603 n
2205 1608 n
2200 1612 n
2190 1612 n
2181 1608 n
2176 1598 n
2176 1512 n
2190 1612 m
2185 1608 n
2181 1598 n
2181 1512 n
2161 1579 m
2200 1579 n
2161 1512 m
2195 1512 n
2272 1560 m
2262 1608 m
2257 1603 n
2262 1598 n
2267 1603 n
2267 1608 n
2262 1612 n
2253 1612 n
2243 1608 n
2238 1598 n
2238 1512 n
2253 1612 m
2248 1608 n
2243 1598 n
2243 1512 n
2224 1579 m
2262 1579 n
2224 1512 m
2257 1512 n
2334 1560 m
2411 1560 m
2488 1560 m
2454 1579 m
2449 1574 n
2454 1569 n
2459 1574 n
2454 1579 n
2454 1522 m
2449 1517 n
2454 1512 n
2459 1517 n
2454 1522 n
2536 1560 m
2613 1560 m
2598 1574 m
2579 1512 n
2598 1574 m
2584 1512 n
2627 1574 m
2627 1512 n
2627 1574 m
2632 1512 n
2565 1564 m
2574 1574 n
2589 1579 n
2651 1579 n
2565 1564 m
2574 1569 n
2589 1574 n
2651 1574 n
2718 1560 m
2705 1646 m
2705 1585 n
2709 1652 m
2709 1585 n
2709 1652 m
2673 1604 n
2725 1604 n
2696 1585 m
2718 1585 n
2769 1617 m
2827 1632 m
2741 1479 n
2894 1560 m
2913 1579 m
2909 1564 n
2899 1556 n
2885 1551 n
2880 1551 n
2865 1556 n
2856 1564 n
2851 1579 n
2851 1584 n
2856 1598 n
2865 1608 n
2880 1612 n
2889 1612 n
2904 1608 n
2913 1598 n
2918 1584 n
2918 1556 n
2913 1536 n
2909 1527 n
2899 1517 n
2885 1512 n
2870 1512 n
2861 1517 n
2856 1527 n
2856 1532 n
2861 1536 n
2865 1532 n
2861 1527 n
2880 1551 m
2870 1556 n
2861 1564 n
2856 1579 n
2856 1584 n
2861 1598 n
2870 1608 n
2880 1612 n
2889 1612 m
2899 1608 n
2909 1598 n
2913 1584 n
2913 1556 n
2909 1536 n
2904 1527 n
2894 1517 n
2885 1512 n
2990 1560 m
3005 1598 m
3000 1593 n
3005 1588 n
3009 1593 n
3009 1598 n
3005 1608 n
2995 1612 n
2981 1612 n
2966 1608 n
2957 1598 n
2952 1588 n
2947 1569 n
2947 1541 n
2952 1527 n
2961 1517 n
2976 1512 n
2985 1512 n
3000 1517 n
3009 1527 n
3014 1541 n
3014 1546 n
3009 1560 n
3000 1569 n
2985 1574 n
2981 1574 n
2966 1569 n
2957 1560 n
2952 1546 n
2981 1612 m
2971 1608 n
2961 1598 n
2957 1588 n
2952 1569 n
2952 1541 n
2957 1527 n
2966 1517 n
2976 1512 n
2985 1512 m
2995 1517 n
3005 1527 n
3009 1541 n
3009 1546 n
3005 1560 n
2995 1569 n
2985 1574 n
1581 1560 m
/solid f
/solid f
/solid f
1581 1879 m
1839 1879 n
/solid f
1314 3362 m
1665 3361 n
2016 3359 n
2129 3358 n
2481 3347 n
2686 3330 n
2832 3305 n
2945 3274 n
3037 3238 n
3115 3196 n
3183 3150 n
3243 3100 n
3296 3046 n
3344 2989 n
3389 2929 n
3429 2868 n
3467 2806 n
3502 2742 n
3534 2677 n
3565 2613 n
3594 2548 n
3621 2483 n
3647 2419 n
3672 2355 n
3696 2292 n
3718 2230 n
3740 2169 n
3760 2108 n
3853 1823 n
3931 1565 n
3999 1334 n
4058 1125 n
4112 936 n
4160 763 n
4204 605 n
/dotted f
3563 2941 m
3822 2000 n
3992 1380 n
4119 917 n
4221 548 n
/solid f
1327 3361 m
1289 3342 m
1289 3380 n
1308 3399 n
1346 3399 n
1365 3380 n
1365 3342 n
1346 3323 n
1308 3323 n
1289 3342 n
1327 3361 m
1678 3361 m
1640 3342 m
1640 3380 n
1659 3399 n
1697 3399 n
1716 3380 n
1716 3342 n
1697 3323 n
1659 3323 n
1640 3342 n
1678 3361 m
1883 3360 m
1845 3341 m
1845 3379 n
1864 3398 n
1902 3398 n
1921 3379 n
1921 3341 n
1902 3322 n
1864 3322 n
1845 3341 n
1883 3360 m
2029 3359 m
1991 3340 m
1991 3378 n
2010 3397 n
2048 3397 n
2067 3378 n
2067 3340 n
2048 3321 n
2010 3321 n
1991 3340 n
2029 3359 m
2380 3352 m
2342 3333 m
2342 3371 n
2361 3390 n
2399 3390 n
2418 3371 n
2418 3333 n
2399 3314 n
2361 3314 n
2342 3333 n
2380 3352 m
2586 3340 m
2548 3321 m
2548 3359 n
2567 3378 n
2605 3378 n
2624 3359 n
2624 3321 n
2605 3302 n
2567 3302 n
2548 3321 n
2586 3340 m
2731 3323 m
2693 3304 m
2693 3342 n
2712 3361 n
2750 3361 n
2769 3342 n
2769 3304 n
2750 3285 n
2712 3285 n
2693 3304 n
2731 3323 m
2845 3302 m
2807 3283 m
2807 3321 n
2826 3340 n
2864 3340 n
2883 3321 n
2883 3283 n
2864 3264 n
2826 3264 n
2807 3283 n
2845 3302 m
3050 3232 m
3012 3213 m
3012 3251 n
3031 3270 n
3069 3270 n
3088 3251 n
3088 3213 n
3069 3194 n
3031 3194 n
3012 3213 n
3050 3232 m
3196 3141 m
3158 3122 m
3158 3160 n
3177 3179 n
3215 3179 n
3234 3160 n
3234 3122 n
3215 3103 n
3177 3103 n
3158 3122 n
3196 3141 m
3309 3033 m
3271 3014 m
3271 3052 n
3290 3071 n
3328 3071 n
3347 3052 n
3347 3014 n
3328 2995 n
3290 2995 n
3271 3014 n
3309 3033 m
3196 3142 m
3158 3123 m
3158 3161 n
3177 3180 n
3215 3180 n
3234 3161 n
3234 3123 n
3215 3104 n
3177 3104 n
3158 3123 n
3196 3142 m
3401 2910 m
3363 2891 m
3363 2929 n
3382 2948 n
3420 2948 n
3439 2929 n
3439 2891 n
3420 2872 n
3382 2872 n
3363 2891 n
3401 2910 m
3547 2666 m
3509 2647 m
3509 2685 n
3528 2704 n
3566 2704 n
3585 2685 n
3585 2647 n
3566 2628 n
3528 2628 n
3509 2647 n
3547 2666 m
3660 2389 m
3622 2370 m
3622 2408 n
3641 2427 n
3679 2427 n
3698 2408 n
3698 2370 n
3679 2351 n
3641 2351 n
3622 2370 n
3660 2389 m
3752 2130 m
3714 2111 m
3714 2149 n
3733 2168 n
3771 2168 n
3790 2149 n
3790 2111 n
3771 2092 n
3733 2092 n
3714 2111 n
3752 2130 m
3830 1936 m
3792 1917 m
3792 1955 n
3811 1974 n
3849 1974 n
3868 1955 n
3868 1917 n
3849 1898 n
3811 1898 n
3792 1917 n
3830 1936 m
3898 1705 m
3860 1686 m
3860 1724 n
3879 1743 n
3917 1743 n
3936 1724 n
3936 1686 n
3917 1667 n
3879 1667 n
3860 1686 n
3898 1705 m
3958 1470 m
3920 1451 m
3920 1489 n
3939 1508 n
3977 1508 n
3996 1489 n
3996 1451 n
3977 1432 n
3939 1432 n
3920 1451 n
3958 1470 m
4011 1324 m
3973 1305 m
3973 1343 n
3992 1362 n
4030 1362 n
4049 1343 n
4049 1305 n
4030 1286 n
3992 1286 n
3973 1305 n
4011 1324 m
3401 2916 m
3363 2897 m
3363 2935 n
3382 2954 n
3420 2954 n
3439 2935 n
3439 2897 n
3420 2878 n
3382 2878 n
3363 2897 n
3401 2916 m
3547 2656 m
3509 2637 m
3509 2675 n
3528 2694 n
3566 2694 n
3585 2675 n
3585 2637 n
3566 2618 n
3528 2618 n
3509 2637 n
3547 2656 m
3660 2394 m
3622 2375 m
3622 2413 n
3641 2432 n
3679 2432 n
3698 2413 n
3698 2375 n
3679 2356 n
3641 2356 n
3622 2375 n
3660 2394 m
3752 2129 m
3714 2110 m
3714 2148 n
3733 2167 n
3771 2167 n
3790 2148 n
3790 2110 n
3771 2091 n
3733 2091 n
3714 2110 n
3752 2129 m
3898 1687 m
3860 1668 m
3860 1706 n
3879 1725 n
3917 1725 n
3936 1706 n
3936 1668 n
3917 1649 n
3879 1649 n
3860 1668 n
3898 1687 m
4011 1248 m
3973 1229 m
3973 1267 n
3992 1286 n
4030 1286 n
4049 1267 n
4049 1229 n
4030 1210 n
3992 1210 n
3973 1229 n
4011 1248 m
4104 994 m
4066 975 m
4066 1013 n
4085 1032 n
4123 1032 n
4142 1013 n
4142 975 n
4123 956 n
4085 956 n
4066 975 n
4104 994 m
1397 3361 m
1359 3323 m
1435 3323 n
1435 3399 n
1359 3399 n
1359 3323 n
1397 3361 m
1748 3361 m
1710 3323 m
1786 3323 n
1786 3399 n
1710 3399 n
1710 3323 n
1748 3361 m
1953 3360 m
1915 3322 m
1991 3322 n
1991 3398 n
1915 3398 n
1915 3322 n
1953 3360 m
2099 3358 m
2061 3320 m
2137 3320 n
2137 3396 n
2061 3396 n
2061 3320 n
2099 3358 m
2450 3349 m
2412 3311 m
2488 3311 n
2488 3387 n
2412 3387 n
2412 3311 n
2450 3349 m
2656 3333 m
2618 3295 m
2694 3295 n
2694 3371 n
2618 3371 n
2618 3295 n
2656 3333 m
2802 3311 m
2764 3273 m
2840 3273 n
2840 3349 n
2764 3349 n
2764 3273 n
2802 3311 m
2915 3284 m
2877 3246 m
2953 3246 n
2953 3322 n
2877 3322 n
2877 3246 n
2915 3284 m
3120 3194 m
3082 3156 m
3158 3156 n
3158 3232 n
3082 3232 n
3082 3156 n
3120 3194 m
3266 3079 m
3228 3041 m
3304 3041 n
3304 3117 n
3228 3117 n
3228 3041 n
3266 3079 m
3379 2946 m
3341 2908 m
3417 2908 n
3417 2984 n
3341 2984 n
3341 2908 n
3379 2946 m
3266 3081 m
3228 3043 m
3304 3043 n
3304 3119 n
3228 3119 n
3228 3043 n
3266 3081 m
3617 2504 m
3579 2466 m
3655 2466 n
3655 2542 n
3579 2542 n
3579 2466 n
3617 2504 m
3822 1974 m
3784 1936 m
3860 1936 n
3860 2012 n
3784 2012 n
3784 1936 n
3822 1974 m
3968 1514 m
3930 1476 m
4006 1476 n
4006 1552 n
3930 1552 n
3930 1476 n
3968 1514 m
3730 2217 m
3692 2179 m
3768 2179 n
3768 2255 n
3692 2255 n
3692 2179 n
3730 2217 m
3901 1708 m
3863 1670 m
3939 1670 n
3939 1746 n
3863 1746 n
3863 1670 n
3901 1708 m
4081 1074 m
4043 1036 m
4119 1036 n
4119 1112 n
4043 1112 n
4043 1036 n
4081 1074 m
/solid f
4524 500 1024 500 l
4524 4000 n
1024 4000 n
1024 500 n
1375 550 1375 500 l
1375 4000 1375 3950 l
1581 550 1581 500 l
1581 4000 1581 3950 l
1726 550 1726 500 l
1726 4000 1726 3950 l
1839 550 1839 500 l
1839 4000 1839 3950 l
1932 550 1932 500 l
1932 4000 1932 3950 l
2010 550 2010 500 l
2010 4000 2010 3950 l
2078 550 2078 500 l
2078 4000 2078 3950 l
2137 550 2137 500 l
2137 4000 2137 3950 l
2191 650 2191 500 l
2191 4000 2191 3850 l
2542 550 2542 500 l
2542 4000 2542 3950 l
2747 550 2747 500 l
2747 4000 2747 3950 l
2893 550 2893 500 l
2893 4000 2893 3950 l
3006 550 3006 500 l
3006 4000 3006 3950 l
3099 550 3099 500 l
3099 4000 3099 3950 l
3177 550 3177 500 l
3177 4000 3177 3950 l
3244 550 3244 500 l
3244 4000 3244 3950 l
3304 550 3304 500 l
3304 4000 3304 3950 l
3357 650 3357 500 l
3357 4000 3357 3850 l
3709 550 3709 500 l
3709 4000 3709 3950 l
3914 550 3914 500 l
3914 4000 3914 3950 l
4060 550 4060 500 l
4060 4000 4060 3950 l
4173 550 4173 500 l
4173 4000 4173 3950 l
4265 550 4265 500 l
4265 4000 4265 3950 l
4343 550 4343 500 l
4343 4000 4343 3950 l
4411 550 4411 500 l
4411 4000 4411 3950 l
4471 550 4471 500 l
4471 4000 4471 3950 l
1074 819 1024 819 l
4524 819 4474 819 l
1074 1006 1024 1006 l
4524 1006 4474 1006 l
1074 1138 1024 1138 l
4524 1138 4474 1138 l
1074 1241 1024 1241 l
4524 1241 4474 1241 l
1074 1325 1024 1325 l
4524 1325 4474 1325 l
1074 1396 1024 1396 l
4524 1396 4474 1396 l
1074 1458 1024 1458 l
4524 1458 4474 1458 l
1074 1512 1024 1512 l
4524 1512 4474 1512 l
1174 1560 1024 1560 l
4524 1560 4374 1560 l
1074 1879 1024 1879 l
4524 1879 4474 1879 l
1074 2066 1024 2066 l
4524 2066 4474 2066 l
1074 2199 1024 2199 l
4524 2199 4474 2199 l
1074 2301 1024 2301 l
4524 2301 4474 2301 l
1074 2385 1024 2385 l
4524 2385 4474 2385 l
1074 2456 1024 2456 l
4524 2456 4474 2456 l
1074 2518 1024 2518 l
4524 2518 4474 2518 l
1074 2572 1024 2572 l
4524 2572 4474 2572 l
1174 2621 1024 2621 l
4524 2621 4374 2621 l
1074 2940 1024 2940 l
4524 2940 4474 2940 l
1074 3126 1024 3126 l
4524 3126 4474 3126 l
1074 3259 1024 3259 l
4524 3259 4474 3259 l
1074 3362 1024 3362 l
4524 3362 4474 3362 l
1074 3446 1024 3446 l
4524 3446 4474 3446 l
1074 3517 1024 3517 l
4524 3517 4474 3517 l
1074 3578 1024 3578 l
4524 3578 4474 3578 l
1074 3632 1024 3632 l
4524 3632 4474 3632 l
1174 3681 1024 3681 l
4524 3681 4374 3681 l
2522 3755 m
2513 3750 n
2508 3745 n
2503 3736 n
2503 3727 n
2508 3717 n
2513 3712 n
2522 3708 n
2532 3708 n
2541 3712 n
2545 3717 n
2550 3727 n
2550 3736 n
2545 3745 n
2541 3750 n
2532 3755 n
2522 3755 n
2513 3750 m
2508 3740 n
2508 3722 n
2513 3712 n
2541 3712 m
2545 3722 n
2545 3740 n
2541 3750 n
2545 3745 m
2550 3750 n
2560 3755 n
2560 3750 n
2550 3750 n
2508 3717 m
2503 3712 n
2498 3703 n
2498 3698 n
2503 3688 n
2517 3684 n
2541 3684 n
2555 3679 n
2560 3674 n
2498 3698 m
2503 3693 n
2517 3688 n
2541 3688 n
2555 3684 n
2560 3674 n
2560 3669 n
2555 3660 n
2541 3655 n
2513 3655 n
2498 3660 n
2493 3669 n
2493 3674 n
2498 3684 n
2513 3688 n
2632 3736 m
2593 3745 m
2680 3745 n
2593 3717 m
2680 3717 n
2757 3736 m
2728 3769 m
2737 3774 n
2752 3788 n
2752 3688 n
2747 3784 m
2747 3688 n
2728 3688 m
2771 3688 n
2853 3736 m
2891 3808 m
2805 3655 n
2958 3736 m
2920 3769 m
2925 3764 n
2920 3760 n
2915 3764 n
2915 3769 n
2920 3779 n
2925 3784 n
2939 3788 n
2958 3788 n
2973 3784 n
2977 3779 n
2982 3769 n
2982 3760 n
2977 3750 n
2963 3740 n
2939 3732 n
2929 3727 n
2920 3717 n
2915 3703 n
2915 3688 n
2958 3788 m
2968 3784 n
2973 3779 n
2977 3769 n
2977 3760 n
2973 3750 n
2958 3740 n
2939 3732 n
2915 3698 m
2920 3703 n
2929 3703 n
2953 3693 n
2968 3693 n
2977 3698 n
2982 3703 n
2929 3703 m
2953 3688 n
2973 3688 n
2977 3693 n
2982 3703 n
2982 3712 n
3054 3736 m
1024 400 m
919 379 m
906 374 n
898 362 n
894 341 n
894 329 n
898 308 n
906 296 n
919 292 n
927 292 n
939 296 n
947 308 n
951 329 n
951 341 n
947 362 n
939 374 n
927 379 n
919 379 n
919 379 m
911 374 n
906 370 n
902 362 n
898 341 n
898 329 n
902 308 n
906 300 n
911 296 n
919 292 n
927 292 m
935 296 n
939 300 n
943 308 n
947 329 n
947 341 n
943 362 n
939 370 n
935 374 n
927 379 n
1014 333 m
985 300 m
981 296 n
985 292 n
989 296 n
985 300 n
1056 333 m
1044 379 m
1031 374 n
1023 362 n
1019 341 n
1019 329 n
1023 308 n
1031 296 n
1044 292 n
1052 292 n
1065 296 n
1073 308 n
1077 329 n
1077 341 n
1073 362 n
1065 374 n
1052 379 n
1044 379 n
1044 379 m
1035 374 n
1031 370 n
1027 362 n
1023 341 n
1023 329 n
1027 308 n
1031 300 n
1035 296 n
1044 292 n
1052 292 m
1061 296 n
1065 300 n
1069 308 n
1073 329 n
1073 341 n
1069 362 n
1065 370 n
1061 374 n
1052 379 n
1140 333 m
1115 362 m
1124 366 n
1136 379 n
1136 292 n
1132 374 m
1132 292 n
1115 292 m
1153 292 n
2128 379 m
2115 374 n
2107 362 n
2103 341 n
2103 329 n
2107 308 n
2115 296 n
2128 292 n
2136 292 n
2148 296 n
2156 308 n
2160 329 n
2160 341 n
2156 362 n
2148 374 n
2136 379 n
2128 379 n
2128 379 m
2120 374 n
2115 370 n
2111 362 n
2107 341 n
2107 329 n
2111 308 n
2115 300 n
2120 296 n
2128 292 n
2136 292 m
2144 296 n
2148 300 n
2152 308 n
2156 329 n
2156 341 n
2152 362 n
2148 370 n
2144 374 n
2136 379 n
2223 333 m
2194 300 m
2190 296 n
2194 292 n
2198 296 n
2194 300 n
2265 333 m
2240 362 m
2249 366 n
2261 379 n
2261 292 n
2257 374 m
2257 292 n
2240 292 m
2278 292 n
3338 362 m
3347 366 n
3359 379 n
3359 292 n
3355 374 m
3355 292 n
3338 292 m
3375 292 n
4459 362 m
4468 366 n
4480 379 n
4480 292 n
4476 374 m
4476 292 n
4459 292 m
4496 292 n
4567 333 m
4555 379 m
4542 374 n
4534 362 n
4530 341 n
4530 329 n
4534 308 n
4542 296 n
4555 292 n
4563 292 n
4576 296 n
4584 308 n
4588 329 n
4588 341 n
4584 362 n
4576 374 n
4563 379 n
4555 379 n
4555 379 m
4546 374 n
4542 370 n
4538 362 n
4534 341 n
4534 329 n
4538 308 n
4542 300 n
4546 296 n
4555 292 n
4563 292 m
4572 296 n
4576 300 n
4580 308 n
4584 329 n
4584 341 n
4580 362 n
4576 370 n
4572 374 n
4563 379 n
636 546 m
623 541 n
615 529 n
611 508 n
611 496 n
615 475 n
623 463 n
636 459 n
644 459 n
656 463 n
664 475 n
668 496 n
668 508 n
664 529 n
656 541 n
644 546 n
636 546 n
636 546 m
628 541 n
623 537 n
619 529 n
615 508 n
615 496 n
619 475 n
623 467 n
628 463 n
636 459 n
644 459 m
652 463 n
656 467 n
660 475 n
664 496 n
664 508 n
660 529 n
656 537 n
652 541 n
644 546 n
731 500 m
702 467 m
698 463 n
702 459 n
706 463 n
702 467 n
773 500 m
761 546 m
748 541 n
740 529 n
736 508 n
736 496 n
740 475 n
748 463 n
761 459 n
769 459 n
782 463 n
790 475 n
794 496 n
794 508 n
790 529 n
782 541 n
769 546 n
761 546 n
761 546 m
752 541 n
748 537 n
744 529 n
740 508 n
740 496 n
744 475 n
748 467 n
752 463 n
761 459 n
769 459 m
778 463 n
782 467 n
786 475 n
790 496 n
790 508 n
786 529 n
782 537 n
778 541 n
769 546 n
857 500 m
845 546 m
832 541 n
824 529 n
820 508 n
820 496 n
824 475 n
832 463 n
845 459 n
853 459 n
866 463 n
874 475 n
878 496 n
878 508 n
874 529 n
866 541 n
853 546 n
845 546 n
845 546 m
836 541 n
832 537 n
828 529 n
824 508 n
824 496 n
828 475 n
832 467 n
836 463 n
845 459 n
853 459 m
862 463 n
866 467 n
870 475 n
874 496 n
874 508 n
870 529 n
866 537 n
862 541 n
853 546 n
941 500 m
916 529 m
925 533 n
937 546 n
937 459 n
933 541 m
933 459 n
916 459 m
954 459 n
720 1606 m
707 1601 n
699 1589 n
695 1568 n
695 1556 n
699 1535 n
707 1523 n
720 1519 n
728 1519 n
740 1523 n
748 1535 n
752 1556 n
752 1568 n
748 1589 n
740 1601 n
728 1606 n
720 1606 n
720 1606 m
712 1601 n
707 1597 n
703 1589 n
699 1568 n
699 1556 n
703 1535 n
707 1527 n
712 1523 n
720 1519 n
728 1519 m
736 1523 n
740 1527 n
744 1535 n
748 1556 n
748 1568 n
744 1589 n
740 1597 n
736 1601 n
728 1606 n
815 1560 m
786 1527 m
782 1523 n
786 1519 n
790 1523 n
786 1527 n
857 1560 m
845 1606 m
832 1601 n
824 1589 n
820 1568 n
820 1556 n
824 1535 n
832 1523 n
845 1519 n
853 1519 n
866 1523 n
874 1535 n
878 1556 n
878 1568 n
874 1589 n
866 1601 n
853 1606 n
845 1606 n
845 1606 m
836 1601 n
832 1597 n
828 1589 n
824 1568 n
824 1556 n
828 1535 n
832 1527 n
836 1523 n
845 1519 n
853 1519 m
862 1523 n
866 1527 n
870 1535 n
874 1556 n
874 1568 n
870 1589 n
866 1597 n
862 1601 n
853 1606 n
941 1560 m
916 1589 m
925 1593 n
937 1606 n
937 1519 n
933 1601 m
933 1519 n
916 1519 m
954 1519 n
804 2667 m
791 2662 n
783 2650 n
779 2629 n
779 2617 n
783 2596 n
791 2584 n
804 2580 n
812 2580 n
824 2584 n
832 2596 n
836 2617 n
836 2629 n
832 2650 n
824 2662 n
812 2667 n
804 2667 n
804 2667 m
796 2662 n
791 2658 n
787 2650 n
783 2629 n
783 2617 n
787 2596 n
791 2588 n
796 2584 n
804 2580 n
812 2580 m
820 2584 n
824 2588 n
828 2596 n
832 2617 n
832 2629 n
828 2650 n
824 2658 n
820 2662 n
812 2667 n
899 2621 m
870 2588 m
866 2584 n
870 2580 n
874 2584 n
870 2588 n
941 2621 m
916 2650 m
925 2654 n
937 2667 n
937 2580 n
933 2662 m
933 2580 n
916 2580 m
954 2580 n
917 3710 m
926 3714 n
938 3727 n
938 3640 n
934 3722 m
934 3640 n
917 3640 m
954 3640 n
2213 201 m
2275 101 n
2218 201 m
2280 101 n
2280 201 m
2213 101 n
2204 201 m
2232 201 n
2260 201 m
2289 201 n
2204 101 m
2232 101 n
2260 101 m
2289 101 n
2352 149 m
2428 149 m
2390 158 m
2476 158 n
2390 130 m
2476 130 n
2553 149 m
2630 149 m
2644 153 m
2640 149 n
2644 145 n
2649 149 n
2649 153 n
2640 163 n
2630 168 n
2616 168 n
2601 163 n
2592 153 n
2587 140 n
2587 130 n
2592 116 n
2601 106 n
2616 101 n
2625 101 n
2640 106 n
2649 116 n
2616 168 m
2606 163 n
2596 153 n
2592 140 n
2592 130 n
2596 116 n
2606 106 n
2616 101 n
2721 149 m
2683 221 m
2683 68 n
2688 221 m
2688 68 n
2683 221 m
2716 221 n
2683 68 m
2716 68 n
2788 149 m
2745 168 m
2774 101 n
2750 168 m
2774 111 n
2803 168 m
2774 101 n
2736 168 m
2764 168 n
2784 168 m
2812 168 n
2875 149 m
2913 221 m
2827 68 n
2980 149 m
2966 201 m
2966 101 n
2971 201 m
2971 101 n
2937 201 m
2932 173 n
2932 201 n
3004 201 n
3004 173 n
3000 201 n
2952 101 m
2985 101 n
3072 149 m
3040 229 m
3046 232 n
3056 241 n
3056 174 n
3052 238 m
3052 174 n
3040 174 m
3068 174 n
3123 206 m
3148 254 m
3091 152 n
3193 206 m
3168 229 m
3171 225 n
3168 222 n
3164 225 n
3164 229 n
3168 235 n
3171 238 n
3180 241 n
3193 241 n
3203 238 n
3206 235 n
3209 229 n
3209 222 n
3206 216 n
3196 209 n
3180 203 n
3174 200 n
3168 193 n
3164 184 n
3164 174 n
3193 241 m
3200 238 n
3203 235 n
3206 229 n
3206 222 n
3203 216 n
3193 209 n
3180 203 n
3164 181 m
3168 184 n
3174 184 n
3190 177 n
3200 177 n
3206 181 n
3209 184 n
3174 184 m
3190 174 n
3203 174 n
3206 177 n
3209 184 n
3209 190 n
3257 206 m
3262 221 m
3262 68 n
3267 221 m
3267 68 n
3233 221 m
3267 221 n
3233 68 m
3267 68 n
3344 149 m
368 2125 m
382 2129 n
354 2129 n
368 2125 n
358 2115 n
354 2101 n
354 2092 n
358 2077 n
368 2068 n
378 2063 n
392 2058 n
415 2058 n
430 2063 n
439 2068 n
449 2077 n
454 2092 n
454 2101 n
449 2115 n
439 2125 n
354 2092 m
358 2082 n
368 2073 n
378 2068 n
392 2063 n
415 2063 n
430 2068 n
439 2073 n
449 2082 n
454 2092 n
415 2125 m
454 2125 n
415 2129 m
454 2129 n
415 2110 m
415 2144 n
406 2211 m
334 2206 m
344 2197 n
358 2187 n
378 2177 n
402 2173 n
420 2173 n
444 2177 n
463 2187 n
478 2197 n
487 2206 n
344 2197 m
363 2187 n
378 2182 n
402 2177 n
420 2177 n
444 2182 n
458 2187 n
478 2197 n
406 2278 m
354 2235 m
454 2297 n
354 2240 m
454 2302 n
354 2302 m
454 2235 n
354 2225 m
354 2254 n
354 2283 m
354 2312 n
454 2225 m
454 2254 n
454 2283 m
454 2312 n
406 2374 m
334 2331 m
344 2341 n
358 2350 n
378 2360 n
402 2365 n
420 2365 n
444 2360 n
463 2350 n
478 2341 n
487 2331 n
344 2341 m
363 2350 n
378 2355 n
402 2360 n
420 2360 n
444 2355 n
458 2350 n
478 2341 n
406 2441 m
1 1 m
e
%%Trailer
EndPSPlot

%++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
%!
%%Creator: cmatter:kmoon(kmoon)
%%Title: Unix plot file
%%CreationDate: Wed Apr  7 11:39:53 1993
%%DocumentFonts: Courier
%%EndComments
% lib/psplot.pro -- included prolog for plot files
% Copyright (c) 1984 Adobe Systems, Inc.  All Rights Reserved.
% Modified so everybody's favorite axis files work as they used to.
% People really should be using laser...
%
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 2 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def
/Landscape {90 rotate 0 -15840 translate} def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
Landscape
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
e
%%Page: 2 2
/solid f
/solid f
/solid f
1581 2482 m
1543 2463 m
1543 2501 n
1562 2520 n
1600 2520 n
1619 2501 n
1619 2463 n
1600 2444 n
1562 2444 n
1543 2463 n
1696 2482 m
1773 2482 m
1739 2501 m
1734 2496 n
1739 2491 n
1744 2496 n
1739 2501 n
1739 2444 m
1734 2439 n
1739 2434 n
1744 2439 n
1739 2444 n
1821 2482 m
1897 2482 m
1864 2534 m
1864 2434 n
1869 2534 m
1869 2434 n
1849 2534 m
1883 2534 n
1849 2434 m
1921 2434 n
1921 2463 n
1917 2434 n
1984 2482 m
1945 2491 m
2032 2491 n
1945 2463 m
2032 2463 n
2109 2482 m
2070 2515 m
2075 2510 n
2070 2506 n
2065 2510 n
2065 2515 n
2070 2525 n
2075 2530 n
2089 2534 n
2109 2534 n
2123 2530 n
2128 2520 n
2128 2506 n
2123 2496 n
2109 2491 n
2094 2491 n
2109 2534 m
2118 2530 n
2123 2520 n
2123 2506 n
2118 2496 n
2109 2491 n
2109 2491 m
2118 2486 n
2128 2478 n
2133 2468 n
2133 2454 n
2128 2444 n
2123 2439 n
2109 2434 n
2089 2434 n
2075 2439 n
2070 2444 n
2065 2454 n
2065 2458 n
2070 2463 n
2075 2458 n
2070 2454 n
2123 2482 m
2128 2468 n
2128 2454 n
2123 2444 n
2118 2439 n
2109 2434 n
2205 2482 m
2176 2515 m
2185 2520 n
2200 2534 n
2200 2434 n
2195 2530 m
2195 2434 n
2176 2434 m
2219 2434 n
1581 2482 m
1581 2110 m
1543 2072 m
1619 2072 n
1619 2148 n
1543 2148 n
1543 2072 n
1696 2110 m
1773 2110 m
1739 2129 m
1734 2124 n
1739 2119 n
1744 2124 n
1739 2129 n
1739 2072 m
1734 2067 n
1739 2062 n
1744 2067 n
1739 2072 n
1821 2110 m
1897 2110 m
1864 2162 m
1864 2062 n
1869 2162 m
1869 2062 n
1849 2162 m
1883 2162 n
1849 2062 m
1921 2062 n
1921 2091 n
1917 2062 n
1984 2110 m
1945 2119 m
2032 2119 n
1945 2091 m
2032 2091 n
2109 2110 m
2109 2153 m
2109 2062 n
2113 2162 m
2113 2062 n
2113 2162 m
2061 2091 n
2137 2091 n
2094 2062 m
2128 2062 n
2205 2110 m
2176 2143 m
2185 2148 n
2200 2162 n
2200 2062 n
2195 2158 m
2195 2062 n
2176 2062 m
2219 2062 n
1581 2110 m
1581 1715 m
1657 1715 m
1734 1715 m
1811 1715 m
1888 1715 m
1965 1715 m
1931 1734 m
1926 1729 n
1931 1724 n
1936 1729 n
1931 1734 n
1931 1677 m
1926 1672 n
1931 1667 n
1936 1672 n
1931 1677 n
2013 1715 m
2089 1715 m
2056 1767 m
2056 1667 n
2061 1767 m
2061 1667 n
2041 1767 m
2061 1767 n
2041 1667 m
2075 1667 n
2142 1715 m
2109 1767 m
2104 1763 n
2109 1758 n
2113 1763 n
2109 1767 n
2109 1734 m
2109 1667 n
2113 1734 m
2113 1667 n
2094 1734 m
2113 1734 n
2094 1667 m
2128 1667 n
2195 1715 m
2161 1734 m
2161 1667 n
2166 1734 m
2166 1667 n
2166 1719 m
2176 1729 n
2190 1734 n
2200 1734 n
2214 1729 n
2219 1719 n
2219 1667 n
2200 1734 m
2209 1729 n
2214 1719 n
2214 1667 n
2147 1734 m
2166 1734 n
2147 1667 m
2181 1667 n
2200 1667 m
2233 1667 n
2301 1715 m
2262 1706 m
2320 1706 n
2320 1715 n
2315 1724 n
2310 1729 n
2301 1734 n
2286 1734 n
2272 1729 n
2262 1719 n
2257 1706 n
2257 1696 n
2262 1682 n
2272 1672 n
2286 1667 n
2296 1667 n
2310 1672 n
2320 1682 n
2315 1706 m
2315 1719 n
2310 1729 n
2286 1734 m
2277 1729 n
2267 1719 n
2262 1706 n
2262 1696 n
2267 1682 n
2277 1672 n
2286 1667 n
2392 1715 m
2469 1715 m
2473 1724 m
2478 1734 n
2478 1715 n
2473 1724 n
2469 1729 n
2459 1734 n
2440 1734 n
2430 1729 n
2425 1724 n
2425 1715 n
2430 1711 n
2440 1706 n
2464 1696 n
2473 1691 n
2478 1687 n
2425 1719 m
2430 1715 n
2440 1711 n
2464 1701 n
2473 1696 n
2478 1691 n
2478 1677 n
2473 1672 n
2464 1667 n
2445 1667 n
2435 1672 n
2430 1677 n
2425 1687 n
2425 1667 n
2430 1677 n
2550 1715 m
2517 1767 m
2517 1667 n
2521 1767 m
2521 1667 n
2502 1767 m
2521 1767 n
2502 1667 m
2536 1667 n
2603 1715 m
2589 1734 m
2574 1729 n
2565 1719 n
2560 1706 n
2560 1696 n
2565 1682 n
2574 1672 n
2589 1667 n
2598 1667 n
2613 1672 n
2622 1682 n
2627 1696 n
2627 1706 n
2622 1719 n
2613 1729 n
2598 1734 n
2589 1734 n
2589 1734 m
2579 1729 n
2569 1719 n
2565 1706 n
2565 1696 n
2569 1682 n
2579 1672 n
2589 1667 n
2598 1667 m
2608 1672 n
2617 1682 n
2622 1696 n
2622 1706 n
2617 1719 n
2608 1729 n
2598 1734 n
2699 1715 m
2665 1734 m
2665 1634 n
2670 1734 m
2670 1634 n
2670 1719 m
2680 1729 n
2689 1734 n
2699 1734 n
2713 1729 n
2723 1719 n
2728 1706 n
2728 1696 n
2723 1682 n
2713 1672 n
2699 1667 n
2689 1667 n
2680 1672 n
2670 1682 n
2699 1734 m
2709 1729 n
2718 1719 n
2723 1706 n
2723 1696 n
2718 1682 n
2709 1672 n
2699 1667 n
2651 1734 m
2670 1734 n
2651 1634 m
2685 1634 n
2800 1715 m
2761 1706 m
2819 1706 n
2819 1715 n
2814 1724 n
2809 1729 n
2800 1734 n
2785 1734 n
2771 1729 n
2761 1719 n
2757 1706 n
2757 1696 n
2761 1682 n
2771 1672 n
2785 1667 n
2795 1667 n
2809 1672 n
2819 1682 n
2814 1706 m
2814 1719 n
2809 1729 n
2785 1734 m
2776 1729 n
2766 1719 n
2761 1706 n
2761 1696 n
2766 1682 n
2776 1672 n
2785 1667 n
2891 1715 m
2968 1715 m
2929 1711 m
3016 1711 n
3093 1715 m
3107 1753 m
3102 1748 n
3107 1743 n
3112 1748 n
3112 1753 n
3107 1763 n
3097 1767 n
3083 1767 n
3069 1763 n
3059 1753 n
3054 1743 n
3049 1724 n
3049 1696 n
3054 1682 n
3064 1672 n
3078 1667 n
3088 1667 n
3102 1672 n
3112 1682 n
3117 1696 n
3117 1701 n
3112 1715 n
3102 1724 n
3088 1729 n
3083 1729 n
3069 1724 n
3059 1715 n
3054 1701 n
3083 1767 m
3073 1763 n
3064 1753 n
3059 1743 n
3054 1724 n
3054 1696 n
3059 1682 n
3069 1672 n
3078 1667 n
3088 1667 m
3097 1672 n
3107 1682 n
3112 1696 n
3112 1701 n
3107 1715 n
3097 1724 n
3088 1729 n
1581 1715 m
1581 1315 m
1548 1367 m
1548 1287 n
1553 1272 n
1562 1267 n
1572 1267 n
1581 1272 n
1585 1282 n
1553 1367 m
1553 1287 n
1557 1272 n
1562 1267 n
1533 1334 m
1572 1334 n
1653 1315 m
1619 1324 m
1619 1319 n
1614 1319 n
1614 1324 n
1619 1329 n
1629 1334 n
1648 1334 n
1657 1329 n
1662 1324 n
1667 1315 n
1667 1282 n
1672 1272 n
1677 1267 n
1662 1324 m
1662 1282 n
1667 1272 n
1677 1267 n
1681 1267 n
1662 1315 m
1657 1311 n
1629 1306 n
1614 1301 n
1609 1291 n
1609 1282 n
1614 1272 n
1629 1267 n
1643 1267 n
1653 1272 n
1662 1282 n
1629 1306 m
1619 1301 n
1614 1291 n
1614 1282 n
1619 1272 n
1629 1267 n
1749 1315 m
1715 1367 m
1710 1363 n
1715 1358 n
1720 1363 n
1715 1367 n
1715 1334 m
1715 1267 n
1720 1334 m
1720 1267 n
1701 1334 m
1720 1334 n
1701 1267 m
1734 1267 n
1801 1315 m
1768 1367 m
1768 1267 n
1773 1367 m
1773 1267 n
1753 1367 m
1773 1367 n
1753 1267 m
1787 1267 n
1854 1315 m
1931 1315 m
1945 1319 m
1941 1315 n
1945 1311 n
1950 1315 n
1950 1319 n
1941 1329 n
1931 1334 n
1917 1334 n
1902 1329 n
1893 1319 n
1888 1306 n
1888 1296 n
1893 1282 n
1902 1272 n
1917 1267 n
1926 1267 n
1941 1272 n
1950 1282 n
1917 1334 m
1907 1329 n
1897 1319 n
1893 1306 n
1893 1296 n
1897 1282 n
1907 1272 n
1917 1267 n
2022 1315 m
2008 1334 m
1993 1329 n
1984 1319 n
1979 1306 n
1979 1296 n
1984 1282 n
1993 1272 n
2008 1267 n
2017 1267 n
2032 1272 n
2041 1282 n
2046 1296 n
2046 1306 n
2041 1319 n
2032 1329 n
2017 1334 n
2008 1334 n
2008 1334 m
1998 1329 n
1989 1319 n
1984 1306 n
1984 1296 n
1989 1282 n
1998 1272 n
2008 1267 n
2017 1267 m
2027 1272 n
2037 1282 n
2041 1296 n
2041 1306 n
2037 1319 n
2027 1329 n
2017 1334 n
2118 1315 m
2080 1306 m
2137 1306 n
2137 1315 n
2133 1324 n
2128 1329 n
2118 1334 n
2104 1334 n
2089 1329 n
2080 1319 n
2075 1306 n
2075 1296 n
2080 1282 n
2089 1272 n
2104 1267 n
2113 1267 n
2128 1272 n
2137 1282 n
2133 1306 m
2133 1319 n
2128 1329 n
2104 1334 m
2094 1329 n
2085 1319 n
2080 1306 n
2080 1296 n
2085 1282 n
2094 1272 n
2104 1267 n
2209 1315 m
2200 1363 m
2195 1358 n
2200 1353 n
2205 1358 n
2205 1363 n
2200 1367 n
2190 1367 n
2181 1363 n
2176 1353 n
2176 1267 n
2190 1367 m
2185 1363 n
2181 1353 n
2181 1267 n
2161 1334 m
2200 1334 n
2161 1267 m
2195 1267 n
2272 1315 m
2262 1363 m
2257 1358 n
2262 1353 n
2267 1358 n
2267 1363 n
2262 1367 n
2253 1367 n
2243 1363 n
2238 1353 n
2238 1267 n
2253 1367 m
2248 1363 n
2243 1353 n
2243 1267 n
2224 1334 m
2262 1334 n
2224 1267 m
2257 1267 n
2334 1315 m
2411 1315 m
2377 1334 m
2373 1329 n
2377 1324 n
2382 1329 n
2377 1334 n
2377 1277 m
2373 1272 n
2377 1267 n
2382 1272 n
2377 1277 n
2459 1315 m
2536 1315 m
2497 1348 m
2502 1343 n
2497 1339 n
2493 1343 n
2493 1348 n
2497 1358 n
2502 1363 n
2517 1367 n
2536 1367 n
2550 1363 n
2555 1358 n
2560 1348 n
2560 1339 n
2555 1329 n
2541 1319 n
2517 1311 n
2507 1306 n
2497 1296 n
2493 1282 n
2493 1267 n
2536 1367 m
2545 1363 n
2550 1358 n
2555 1348 n
2555 1339 n
2550 1329 n
2536 1319 n
2517 1311 n
2493 1277 m
2497 1282 n
2507 1282 n
2531 1272 n
2545 1272 n
2555 1277 n
2560 1282 n
2507 1282 m
2531 1267 n
2550 1267 n
2555 1272 n
2560 1282 n
2560 1291 n
2632 1315 m
2598 1277 m
2593 1272 n
2598 1267 n
2603 1272 n
2598 1277 n
2680 1315 m
2694 1353 m
2689 1348 n
2694 1343 n
2699 1348 n
2699 1353 n
2694 1363 n
2685 1367 n
2670 1367 n
2656 1363 n
2646 1353 n
2641 1343 n
2637 1324 n
2637 1296 n
2641 1282 n
2651 1272 n
2665 1267 n
2675 1267 n
2689 1272 n
2699 1282 n
2704 1296 n
2704 1301 n
2699 1315 n
2689 1324 n
2675 1329 n
2670 1329 n
2656 1324 n
2646 1315 n
2641 1301 n
2670 1367 m
2661 1363 n
2651 1353 n
2646 1343 n
2641 1324 n
2641 1296 n
2646 1282 n
2656 1272 n
2665 1267 n
2675 1267 m
2685 1272 n
2694 1282 n
2699 1296 n
2699 1301 n
2694 1315 n
2685 1324 n
2675 1329 n
2776 1315 m
2853 1315 m
2853 1348 m
2853 1267 n
2814 1311 m
2891 1311 n
2814 1267 m
2891 1267 n
2968 1315 m
3045 1315 m
3030 1367 m
3016 1363 n
3006 1348 n
3001 1324 n
3001 1311 n
3006 1287 n
3016 1272 n
3030 1267 n
3040 1267 n
3054 1272 n
3064 1287 n
3069 1311 n
3069 1324 n
3064 1348 n
3054 1363 n
3040 1367 n
3030 1367 n
3030 1367 m
3021 1363 n
3016 1358 n
3011 1348 n
3006 1324 n
3006 1311 n
3011 1287 n
3016 1277 n
3021 1272 n
3030 1267 n
3040 1267 m
3049 1272 n
3054 1277 n
3059 1287 n
3064 1311 n
3064 1324 n
3059 1348 n
3054 1358 n
3049 1363 n
3040 1367 n
3141 1315 m
3107 1277 m
3102 1272 n
3107 1267 n
3112 1272 n
3107 1277 n
3189 1315 m
3150 1348 m
3155 1343 n
3150 1339 n
3145 1343 n
3145 1348 n
3150 1358 n
3155 1363 n
3169 1367 n
3189 1367 n
3203 1363 n
3208 1358 n
3213 1348 n
3213 1339 n
3208 1329 n
3193 1319 n
3169 1311 n
3160 1306 n
3150 1296 n
3145 1282 n
3145 1267 n
3189 1367 m
3198 1363 n
3203 1358 n
3208 1348 n
3208 1339 n
3203 1329 n
3189 1319 n
3169 1311 n
3145 1277 m
3150 1282 n
3160 1282 n
3184 1272 n
3198 1272 n
3208 1277 n
3213 1282 n
3160 1282 m
3184 1267 n
3203 1267 n
3208 1272 n
3213 1282 n
3213 1291 n
1581 1315 m
/dotted f
1581 1715 m
1839 1715 n
/dotted f
3563 3264 m
3709 2390 n
3822 1711 n
3914 1157 n
3992 688 n
/solid f
1637 3443 m
1599 3424 m
1599 3462 n
1618 3481 n
1656 3481 n
1675 3462 n
1675 3424 n
1656 3405 n
1618 3405 n
1599 3424 n
1637 3443 m
1988 3441 m
1950 3422 m
1950 3460 n
1969 3479 n
2007 3479 n
2026 3460 n
2026 3422 n
2007 3403 n
1969 3403 n
1950 3422 n
1988 3441 m
2194 3438 m
2156 3419 m
2156 3457 n
2175 3476 n
2213 3476 n
2232 3457 n
2232 3419 n
2213 3400 n
2175 3400 n
2156 3419 n
2194 3438 m
2339 3434 m
2301 3415 m
2301 3453 n
2320 3472 n
2358 3472 n
2377 3453 n
2377 3415 n
2358 3396 n
2320 3396 n
2301 3415 n
2339 3434 m
2691 3407 m
2653 3388 m
2653 3426 n
2672 3445 n
2710 3445 n
2729 3426 n
2729 3388 n
2710 3369 n
2672 3369 n
2653 3388 n
2691 3407 m
2896 3363 m
2858 3344 m
2858 3382 n
2877 3401 n
2915 3401 n
2934 3382 n
2934 3344 n
2915 3325 n
2877 3325 n
2858 3344 n
2896 3363 m
3042 3304 m
3004 3285 m
3004 3323 n
3023 3342 n
3061 3342 n
3080 3323 n
3080 3285 n
3061 3266 n
3023 3266 n
3004 3285 n
3042 3304 m
3155 3230 m
3117 3211 m
3117 3249 n
3136 3268 n
3174 3268 n
3193 3249 n
3193 3211 n
3174 3192 n
3136 3192 n
3117 3211 n
3155 3230 m
3247 3144 m
3209 3125 m
3209 3163 n
3228 3182 n
3266 3182 n
3285 3163 n
3285 3125 n
3266 3106 n
3228 3106 n
3209 3125 n
3247 3144 m
3360 2997 m
3322 2978 m
3322 3016 n
3341 3035 n
3379 3035 n
3398 3016 n
3398 2978 n
3379 2959 n
3341 2959 n
3322 2978 n
3360 2997 m
3360 3000 m
3322 2981 m
3322 3019 n
3341 3038 n
3379 3038 n
3398 3019 n
3398 2981 n
3379 2962 n
3341 2962 n
3322 2981 n
3360 3000 m
3619 2410 m
3581 2391 m
3581 2429 n
3600 2448 n
3638 2448 n
3657 2429 n
3657 2391 n
3638 2372 n
3600 2372 n
3581 2391 n
3619 2410 m
3712 2105 m
3674 2086 m
3674 2124 n
3693 2143 n
3731 2143 n
3750 2124 n
3750 2086 n
3731 2067 n
3693 2067 n
3674 2086 n
3712 2105 m
3790 1765 m
3752 1746 m
3752 1784 n
3771 1803 n
3809 1803 n
3828 1784 n
3828 1746 n
3809 1727 n
3771 1727 n
3752 1746 n
3790 1765 m
3857 1407 m
3819 1388 m
3819 1426 n
3838 1445 n
3876 1445 n
3895 1426 n
3895 1388 n
3876 1369 n
3838 1369 n
3819 1388 n
3857 1407 m
3970 821 m
3932 802 m
3932 840 n
3951 859 n
3989 859 n
4008 840 n
4008 802 n
3989 783 n
3951 783 n
3932 802 n
3970 821 m
3882 1346 m
3844 1327 m
3844 1365 n
3863 1384 n
3901 1384 n
3920 1365 n
3920 1327 n
3901 1308 n
3863 1308 n
3844 1327 n
3882 1346 m
3906 1163 m
3868 1144 m
3868 1182 n
3887 1201 n
3925 1201 n
3944 1182 n
3944 1144 n
3925 1125 n
3887 1125 n
3868 1144 n
3906 1163 m
3928 1029 m
3890 1010 m
3890 1048 n
3909 1067 n
3947 1067 n
3966 1048 n
3966 1010 n
3947 991 n
3909 991 n
3890 1010 n
3928 1029 m
3950 950 m
3912 931 m
3912 969 n
3931 988 n
3969 988 n
3988 969 n
3988 931 n
3969 912 n
3931 912 n
3912 931 n
3950 950 m
3970 819 m
3932 800 m
3932 838 n
3951 857 n
3989 857 n
4008 838 n
4008 800 n
3989 781 n
3951 781 n
3932 800 n
3970 819 m
1731 3443 m
1693 3405 m
1769 3405 n
1769 3481 n
1693 3481 n
1693 3405 n
1731 3443 m
2082 3440 m
2044 3402 m
2120 3402 n
2120 3478 n
2044 3478 n
2044 3402 n
2082 3440 m
2288 3436 m
2250 3398 m
2326 3398 n
2326 3474 n
2250 3474 n
2250 3398 n
2288 3436 m
2433 3430 m
2395 3392 m
2471 3392 n
2471 3468 n
2395 3468 n
2395 3392 n
2433 3430 m
2785 3391 m
2747 3353 m
2823 3353 n
2823 3429 n
2747 3429 n
2747 3353 n
2785 3391 m
2990 3329 m
2952 3291 m
3028 3291 n
3028 3367 n
2952 3367 n
2952 3291 n
2990 3329 m
3136 3245 m
3098 3207 m
3174 3207 n
3174 3283 n
3098 3283 n
3098 3207 n
3136 3245 m
3249 3143 m
3211 3105 m
3287 3105 n
3287 3181 n
3211 3181 n
3211 3105 n
3249 3143 m
3341 3026 m
3303 2988 m
3379 2988 n
3379 3064 n
3303 3064 n
3303 2988 n
3341 3026 m
3454 2829 m
3416 2791 m
3492 2791 n
3492 2867 n
3416 2867 n
3416 2791 n
3454 2829 m
3600 2468 m
3562 2430 m
3638 2430 n
3638 2506 n
3562 2506 n
3562 2430 n
3600 2468 m
3806 1681 m
3768 1643 m
3844 1643 n
3844 1719 n
3768 1719 n
3768 1643 n
3806 1681 m
3951 1050 m
3913 1012 m
3989 1012 n
3989 1088 n
3913 1088 n
3913 1012 n
3951 1050 m
/solid f
4524 500 1024 500 l
4524 4000 n
1024 4000 n
1024 500 n
1375 550 1375 500 l
1375 4000 1375 3950 l
1581 550 1581 500 l
1581 4000 1581 3950 l
1726 550 1726 500 l
1726 4000 1726 3950 l
1839 550 1839 500 l
1839 4000 1839 3950 l
1932 550 1932 500 l
1932 4000 1932 3950 l
2010 550 2010 500 l
2010 4000 2010 3950 l
2078 550 2078 500 l
2078 4000 2078 3950 l
2137 550 2137 500 l
2137 4000 2137 3950 l
2191 650 2191 500 l
2191 4000 2191 3850 l
2542 550 2542 500 l
2542 4000 2542 3950 l
2747 550 2747 500 l
2747 4000 2747 3950 l
2893 550 2893 500 l
2893 4000 2893 3950 l
3006 550 3006 500 l
3006 4000 3006 3950 l
3099 550 3099 500 l
3099 4000 3099 3950 l
3177 550 3177 500 l
3177 4000 3177 3950 l
3244 550 3244 500 l
3244 4000 3244 3950 l
3304 550 3304 500 l
3304 4000 3304 3950 l
3357 650 3357 500 l
3357 4000 3357 3850 l
3709 550 3709 500 l
3709 4000 3709 3950 l
3914 550 3914 500 l
3914 4000 3914 3950 l
4060 550 4060 500 l
4060 4000 4060 3950 l
4173 550 4173 500 l
4173 4000 4173 3950 l
4265 550 4265 500 l
4265 4000 4265 3950 l
4343 550 4343 500 l
4343 4000 4343 3950 l
4411 550 4411 500 l
4411 4000 4411 3950 l
4471 550 4471 500 l
4471 4000 4471 3950 l
1074 851 1024 851 l
4524 851 4474 851 l
1074 1057 1024 1057 l
4524 1057 4474 1057 l
1074 1202 1024 1202 l
4524 1202 4474 1202 l
1074 1315 1024 1315 l
4524 1315 4474 1315 l
1074 1408 1024 1408 l
4524 1408 4474 1408 l
1074 1486 1024 1486 l
4524 1486 4474 1486 l
1074 1554 1024 1554 l
4524 1554 4474 1554 l
1074 1613 1024 1613 l
4524 1613 4474 1613 l
1174 1667 1024 1667 l
4524 1667 4374 1667 l
1074 2018 1024 2018 l
4524 2018 4474 2018 l
1074 2223 1024 2223 l
4524 2223 4474 2223 l
1074 2369 1024 2369 l
4524 2369 4474 2369 l
1074 2482 1024 2482 l
4524 2482 4474 2482 l
1074 2575 1024 2575 l
4524 2575 4474 2575 l
1074 2653 1024 2653 l
4524 2653 4474 2653 l
1074 2720 1024 2720 l
4524 2720 4474 2720 l
1074 2780 1024 2780 l
4524 2780 4474 2780 l
1174 2833 1024 2833 l
4524 2833 4374 2833 l
1074 3185 1024 3185 l
4524 3185 4474 3185 l
1074 3390 1024 3390 l
4524 3390 4474 3390 l
1074 3536 1024 3536 l
4524 3536 4474 3536 l
1074 3649 1024 3649 l
4524 3649 4474 3649 l
1074 3741 1024 3741 l
4524 3741 4474 3741 l
1074 3819 1024 3819 l
4524 3819 4474 3819 l
1074 3887 1024 3887 l
4524 3887 4474 3887 l
1074 3947 1024 3947 l
4524 3947 4474 3947 l
2522 3755 m
2513 3750 n
2508 3745 n
2503 3736 n
2503 3727 n
2508 3717 n
2513 3712 n
2522 3708 n
2532 3708 n
2541 3712 n
2545 3717 n
2550 3727 n
2550 3736 n
2545 3745 n
2541 3750 n
2532 3755 n
2522 3755 n
2513 3750 m
2508 3740 n
2508 3722 n
2513 3712 n
2541 3712 m
2545 3722 n
2545 3740 n
2541 3750 n
2545 3745 m
2550 3750 n
2560 3755 n
2560 3750 n
2550 3750 n
2508 3717 m
2503 3712 n
2498 3703 n
2498 3698 n
2503 3688 n
2517 3684 n
2541 3684 n
2555 3679 n
2560 3674 n
2498 3698 m
2503 3693 n
2517 3688 n
2541 3688 n
2555 3684 n
2560 3674 n
2560 3669 n
2555 3660 n
2541 3655 n
2513 3655 n
2498 3660 n
2493 3669 n
2493 3674 n
2498 3684 n
2513 3688 n
2632 3736 m
2593 3745 m
2680 3745 n
2593 3717 m
2680 3717 n
2757 3736 m
2728 3769 m
2737 3774 n
2752 3788 n
2752 3688 n
2747 3784 m
2747 3688 n
2728 3688 m
2771 3688 n
2853 3736 m
2891 3808 m
2805 3655 n
2958 3736 m
2920 3769 m
2925 3764 n
2920 3760 n
2915 3764 n
2915 3769 n
2920 3779 n
2925 3784 n
2939 3788 n
2958 3788 n
2973 3784 n
2977 3774 n
2977 3760 n
2973 3750 n
2958 3745 n
2944 3745 n
2958 3788 m
2968 3784 n
2973 3774 n
2973 3760 n
2968 3750 n
2958 3745 n
2958 3745 m
2968 3740 n
2977 3732 n
2982 3722 n
2982 3708 n
2977 3698 n
2973 3693 n
2958 3688 n
2939 3688 n
2925 3693 n
2920 3698 n
2915 3708 n
2915 3712 n
2920 3717 n
2925 3712 n
2920 3708 n
2973 3736 m
2977 3722 n
2977 3708 n
2973 3698 n
2968 3693 n
2958 3688 n
3054 3736 m
1024 400 m
919 379 m
906 374 n
898 362 n
894 341 n
894 329 n
898 308 n
906 296 n
919 292 n
927 292 n
939 296 n
947 308 n
951 329 n
951 341 n
947 362 n
939 374 n
927 379 n
919 379 n
919 379 m
911 374 n
906 370 n
902 362 n
898 341 n
898 329 n
902 308 n
906 300 n
911 296 n
919 292 n
927 292 m
935 296 n
939 300 n
943 308 n
947 329 n
947 341 n
943 362 n
939 370 n
935 374 n
927 379 n
1014 333 m
985 300 m
981 296 n
985 292 n
989 296 n
985 300 n
1056 333 m
1044 379 m
1031 374 n
1023 362 n
1019 341 n
1019 329 n
1023 308 n
1031 296 n
1044 292 n
1052 292 n
1065 296 n
1073 308 n
1077 329 n
1077 341 n
1073 362 n
1065 374 n
1052 379 n
1044 379 n
1044 379 m
1035 374 n
1031 370 n
1027 362 n
1023 341 n
1023 329 n
1027 308 n
1031 300 n
1035 296 n
1044 292 n
1052 292 m
1061 296 n
1065 300 n
1069 308 n
1073 329 n
1073 341 n
1069 362 n
1065 370 n
1061 374 n
1052 379 n
1140 333 m
1115 362 m
1124 366 n
1136 379 n
1136 292 n
1132 374 m
1132 292 n
1115 292 m
1153 292 n
2128 379 m
2115 374 n
2107 362 n
2103 341 n
2103 329 n
2107 308 n
2115 296 n
2128 292 n
2136 292 n
2148 296 n
2156 308 n
2160 329 n
2160 341 n
2156 362 n
2148 374 n
2136 379 n
2128 379 n
2128 379 m
2120 374 n
2115 370 n
2111 362 n
2107 341 n
2107 329 n
2111 308 n
2115 300 n
2120 296 n
2128 292 n
2136 292 m
2144 296 n
2148 300 n
2152 308 n
2156 329 n
2156 341 n
2152 362 n
2148 370 n
2144 374 n
2136 379 n
2223 333 m
2194 300 m
2190 296 n
2194 292 n
2198 296 n
2194 300 n
2265 333 m
2240 362 m
2249 366 n
2261 379 n
2261 292 n
2257 374 m
2257 292 n
2240 292 m
2278 292 n
3338 362 m
3347 366 n
3359 379 n
3359 292 n
3355 374 m
3355 292 n
3338 292 m
3375 292 n
4459 362 m
4468 366 n
4480 379 n
4480 292 n
4476 374 m
4476 292 n
4459 292 m
4496 292 n
4567 333 m
4555 379 m
4542 374 n
4534 362 n
4530 341 n
4530 329 n
4534 308 n
4542 296 n
4555 292 n
4563 292 n
4576 296 n
4584 308 n
4588 329 n
4588 341 n
4584 362 n
4576 374 n
4563 379 n
4555 379 n
4555 379 m
4546 374 n
4542 370 n
4538 362 n
4534 341 n
4534 329 n
4538 308 n
4542 300 n
4546 296 n
4555 292 n
4563 292 m
4572 296 n
4576 300 n
4580 308 n
4584 329 n
4584 341 n
4580 362 n
4576 370 n
4572 374 n
4563 379 n
636 546 m
623 541 n
615 529 n
611 508 n
611 496 n
615 475 n
623 463 n
636 459 n
644 459 n
656 463 n
664 475 n
668 496 n
668 508 n
664 529 n
656 541 n
644 546 n
636 546 n
636 546 m
628 541 n
623 537 n
619 529 n
615 508 n
615 496 n
619 475 n
623 467 n
628 463 n
636 459 n
644 459 m
652 463 n
656 467 n
660 475 n
664 496 n
664 508 n
660 529 n
656 537 n
652 541 n
644 546 n
731 500 m
702 467 m
698 463 n
702 459 n
706 463 n
702 467 n
773 500 m
761 546 m
748 541 n
740 529 n
736 508 n
736 496 n
740 475 n
748 463 n
761 459 n
769 459 n
782 463 n
790 475 n
794 496 n
794 508 n
790 529 n
782 541 n
769 546 n
761 546 n
761 546 m
752 541 n
748 537 n
744 529 n
740 508 n
740 496 n
744 475 n
748 467 n
752 463 n
761 459 n
769 459 m
778 463 n
782 467 n
786 475 n
790 496 n
790 508 n
786 529 n
782 537 n
778 541 n
769 546 n
857 500 m
845 546 m
832 541 n
824 529 n
820 508 n
820 496 n
824 475 n
832 463 n
845 459 n
853 459 n
866 463 n
874 475 n
878 496 n
878 508 n
874 529 n
866 541 n
853 546 n
845 546 n
845 546 m
836 541 n
832 537 n
828 529 n
824 508 n
824 496 n
828 475 n
832 467 n
836 463 n
845 459 n
853 459 m
862 463 n
866 467 n
870 475 n
874 496 n
874 508 n
870 529 n
866 537 n
862 541 n
853 546 n
941 500 m
916 529 m
925 533 n
937 546 n
937 459 n
933 541 m
933 459 n
916 459 m
954 459 n
720 1713 m
707 1708 n
699 1696 n
695 1675 n
695 1663 n
699 1642 n
707 1630 n
720 1626 n
728 1626 n
740 1630 n
748 1642 n
752 1663 n
752 1675 n
748 1696 n
740 1708 n
728 1713 n
720 1713 n
720 1713 m
712 1708 n
707 1704 n
703 1696 n
699 1675 n
699 1663 n
703 1642 n
707 1634 n
712 1630 n
720 1626 n
728 1626 m
736 1630 n
740 1634 n
744 1642 n
748 1663 n
748 1675 n
744 1696 n
740 1704 n
736 1708 n
728 1713 n
815 1667 m
786 1634 m
782 1630 n
786 1626 n
790 1630 n
786 1634 n
857 1667 m
845 1713 m
832 1708 n
824 1696 n
820 1675 n
820 1663 n
824 1642 n
832 1630 n
845 1626 n
853 1626 n
866 1630 n
874 1642 n
878 1663 n
878 1675 n
874 1696 n
866 1708 n
853 1713 n
845 1713 n
845 1713 m
836 1708 n
832 1704 n
828 1696 n
824 1675 n
824 1663 n
828 1642 n
832 1634 n
836 1630 n
845 1626 n
853 1626 m
862 1630 n
866 1634 n
870 1642 n
874 1663 n
874 1675 n
870 1696 n
866 1704 n
862 1708 n
853 1713 n
941 1667 m
916 1696 m
925 1700 n
937 1713 n
937 1626 n
933 1708 m
933 1626 n
916 1626 m
954 1626 n
804 2879 m
791 2874 n
783 2862 n
779 2841 n
779 2829 n
783 2808 n
791 2796 n
804 2792 n
812 2792 n
824 2796 n
832 2808 n
836 2829 n
836 2841 n
832 2862 n
824 2874 n
812 2879 n
804 2879 n
804 2879 m
796 2874 n
791 2870 n
787 2862 n
783 2841 n
783 2829 n
787 2808 n
791 2800 n
796 2796 n
804 2792 n
812 2792 m
820 2796 n
824 2800 n
828 2808 n
832 2829 n
832 2841 n
828 2862 n
824 2870 n
820 2874 n
812 2879 n
899 2833 m
870 2800 m
866 2796 n
870 2792 n
874 2796 n
870 2800 n
941 2833 m
916 2862 m
925 2866 n
937 2879 n
937 2792 n
933 2874 m
933 2792 n
916 2792 m
954 2792 n
917 4029 m
926 4033 n
938 4046 n
938 3959 n
934 4041 m
934 3959 n
917 3959 m
954 3959 n
2213 201 m
2275 101 n
2218 201 m
2280 101 n
2280 201 m
2213 101 n
2204 201 m
2232 201 n
2260 201 m
2289 201 n
2204 101 m
2232 101 n
2260 101 m
2289 101 n
2352 149 m
2428 149 m
2390 158 m
2476 158 n
2390 130 m
2476 130 n
2553 149 m
2630 149 m
2644 153 m
2640 149 n
2644 145 n
2649 149 n
2649 153 n
2640 163 n
2630 168 n
2616 168 n
2601 163 n
2592 153 n
2587 140 n
2587 130 n
2592 116 n
2601 106 n
2616 101 n
2625 101 n
2640 106 n
2649 116 n
2616 168 m
2606 163 n
2596 153 n
2592 140 n
2592 130 n
2596 116 n
2606 106 n
2616 101 n
2721 149 m
2683 221 m
2683 68 n
2688 221 m
2688 68 n
2683 221 m
2716 221 n
2683 68 m
2716 68 n
2788 149 m
2745 168 m
2774 101 n
2750 168 m
2774 111 n
2803 168 m
2774 101 n
2736 168 m
2764 168 n
2784 168 m
2812 168 n
2875 149 m
2913 221 m
2827 68 n
2980 149 m
2966 201 m
2966 101 n
2971 201 m
2971 101 n
2937 201 m
2932 173 n
2932 201 n
3004 201 n
3004 173 n
3000 201 n
2952 101 m
2985 101 n
3072 149 m
3033 229 m
3036 225 n
3033 222 n
3030 225 n
3030 229 n
3033 235 n
3036 238 n
3046 241 n
3059 241 n
3068 238 n
3072 235 n
3075 229 n
3075 222 n
3072 216 n
3062 209 n
3046 203 n
3040 200 n
3033 193 n
3030 184 n
3030 174 n
3059 241 m
3065 238 n
3068 235 n
3072 229 n
3072 222 n
3068 216 n
3059 209 n
3046 203 n
3030 181 m
3033 184 n
3040 184 n
3056 177 n
3065 177 n
3072 181 n
3075 184 n
3040 184 m
3056 174 n
3068 174 n
3072 177 n
3075 184 n
3075 190 n
3123 206 m
3148 254 m
3091 152 n
3193 206 m
3168 229 m
3171 225 n
3168 222 n
3164 225 n
3164 229 n
3168 235 n
3171 238 n
3180 241 n
3193 241 n
3203 238 n
3206 232 n
3206 222 n
3203 216 n
3193 213 n
3184 213 n
3193 241 m
3200 238 n
3203 232 n
3203 222 n
3200 216 n
3193 213 n
3193 213 m
3200 209 n
3206 203 n
3209 197 n
3209 187 n
3206 181 n
3203 177 n
3193 174 n
3180 174 n
3171 177 n
3168 181 n
3164 187 n
3164 190 n
3168 193 n
3171 190 n
3168 187 n
3203 206 m
3206 197 n
3206 187 n
3203 181 n
3200 177 n
3193 174 n
3257 206 m
3262 221 m
3262 68 n
3267 221 m
3267 68 n
3233 221 m
3267 221 n
3233 68 m
3267 68 n
3344 149 m
368 2158 m
382 2162 n
354 2162 n
368 2158 n
358 2148 n
354 2134 n
354 2125 n
358 2110 n
368 2101 n
378 2096 n
392 2091 n
415 2091 n
430 2096 n
439 2101 n
449 2110 n
454 2125 n
454 2134 n
449 2148 n
439 2158 n
354 2125 m
358 2115 n
368 2106 n
378 2101 n
392 2096 n
415 2096 n
430 2101 n
439 2106 n
449 2115 n
454 2125 n
415 2158 m
454 2158 n
415 2162 m
454 2162 n
415 2143 m
415 2177 n
406 2244 m
334 2239 m
344 2230 n
358 2220 n
378 2210 n
402 2206 n
420 2206 n
444 2210 n
463 2220 n
478 2230 n
487 2239 n
344 2230 m
363 2220 n
378 2215 n
402 2210 n
420 2210 n
444 2215 n
458 2220 n
478 2230 n
406 2311 m
354 2268 m
454 2330 n
354 2273 m
454 2335 n
354 2335 m
454 2268 n
354 2258 m
354 2287 n
354 2316 m
354 2345 n
454 2258 m
454 2287 n
454 2316 m
454 2345 n
406 2407 m
334 2364 m
344 2374 n
358 2383 n
378 2393 n
402 2398 n
420 2398 n
444 2393 n
463 2383 n
478 2374 n
487 2364 n
344 2374 m
363 2383 n
378 2388 n
402 2393 n
420 2393 n
444 2388 n
458 2383 n
478 2374 n
1 1 m
e
%%Trailer
EndPSPlot
